Improving Audio Classification by Transitioning from Zero- to Few-Shot

State-of-the-art audio classification often employs a zero-shot approach, which involves comparing audio embeddings with embeddings from text describing the respective audio class. These embeddings are usually generated by neural networks trained through contrastive learning to align audio and text representations. Identifying the optimal text description for an audio class is challenging, particularly when the class comprises a wide variety of sounds. This paper examines few-shot methods designed to improve classification accuracy beyond the zero-shot approach. Specifically, audio embeddings are grouped by class and processed to replace the inherently noisy text embeddings. Our results demonstrate that few-shot classification typically outperforms the zero-shot baseline.

==> figures/ESC50_var_v2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
height=6cm, 
every mark/.append style={mark size=0.5},
width=0.45\textwidth,
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Accuracy (\(\displaystyle \mu\), \(\displaystyle \sigma\)) on ESC-50 as \(\displaystyle |\mathcal{E}^c|\) increases},
x grid style={darkgray176},
xlabel={Number of Training Samples \(\displaystyle |\mathcal{E}^c|\)},
xmajorgrids,
xmin=1.35, xmax=15.65,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\(\displaystyle \mu\), \(\displaystyle \sigma\))},
ymajorgrids,
ymin=0.9, ymax=0.99,
ytick style={color=black}
]
\path [draw=blue, draw opacity=0.7, semithick]
(axis cs:2,0.934200039430261)
--(axis cs:2,0.953008891989197);

\path [draw=blue, draw opacity=0.7, semithick]
(axis cs:3,0.953049769985872)
--(axis cs:3,0.965410508474407);

\path [draw=blue, draw opacity=0.7, semithick]
(axis cs:4,0.960157227289665)
--(axis cs:4,0.968933681801244);

\path [draw=blue, draw opacity=0.7, semithick]
(axis cs:5,0.963270430767998)
--(axis cs:5,0.973456841959275);

\path [draw=blue, draw opacity=0.7, semithick]
(axis cs:6,0.966856651947771)
--(axis cs:6,0.974319818640465);

\path [draw=blue, draw opacity=0.7, semithick]
(axis cs:7,0.968117195305033)
--(axis cs:7,0.974986569616914);

\path [draw=blue, draw opacity=0.7, semithick]
(axis cs:8,0.970471681607659)
--(axis cs:8,0.976838924452947);

\path [draw=blue, draw opacity=0.7, semithick]
(axis cs:9,0.971187752641668)
--(axis cs:9,0.977042941395478);

\path [draw=blue, draw opacity=0.7, semithick]
(axis cs:10,0.970707123044262)
--(axis cs:10,0.978504998167859);

\path [draw=blue, draw opacity=0.7, semithick]
(axis cs:11,0.969942075955512)
--(axis cs:11,0.978563671170925);

\path [draw=blue, draw opacity=0.7, semithick]
(axis cs:12,0.973095825425038)
--(axis cs:12,0.978679066349853);

\path [draw=blue, draw opacity=0.7, semithick]
(axis cs:13,0.973440190133789)
--(axis cs:13,0.980005376645112);

\path [draw=blue, draw opacity=0.7, semithick]
(axis cs:14,0.973868825298597)
--(axis cs:14,0.980676629246857);

\path [draw=blue, draw opacity=0.7, semithick]
(axis cs:15,0.973288496935188)
--(axis cs:15,0.979244836398145);

\path [draw=orange, draw opacity=0.7, semithick]
(axis cs:2,0.903944114114029)
--(axis cs:2,0.925038342026322);

\path [draw=orange, draw opacity=0.7, semithick]
(axis cs:3,0.943891802694329)
--(axis cs:3,0.958450539648013);

\path [draw=orange, draw opacity=0.7, semithick]
(axis cs:4,0.954715092538774)
--(axis cs:4,0.966025648201966);

\path [draw=orange, draw opacity=0.7, semithick]
(axis cs:5,0.96058096284669)
--(axis cs:5,0.969247608581882);

\path [draw=orange, draw opacity=0.7, semithick]
(axis cs:6,0.962412990373429)
--(axis cs:6,0.97088112727363);

\path [draw=orange, draw opacity=0.7, semithick]
(axis cs:7,0.965270038302409)
--(axis cs:7,0.972709759677389);

\path [draw=orange, draw opacity=0.7, semithick]
(axis cs:8,0.965591419571227)
--(axis cs:8,0.973741913762106);

\path [draw=orange, draw opacity=0.7, semithick]
(axis cs:9,0.966011627335004)
--(axis cs:9,0.974074394170372);

\path [draw=orange, draw opacity=0.7, semithick]
(axis cs:10,0.968207247768714)
--(axis cs:10,0.975081641120175);

\path [draw=orange, draw opacity=0.7, semithick]
(axis cs:11,0.968402776219591)
--(axis cs:11,0.975321361711444);

\path [draw=orange, draw opacity=0.7, semithick]
(axis cs:12,0.968547036346899)
--(axis cs:12,0.975357725557863);

\path [draw=orange, draw opacity=0.7, semithick]
(axis cs:13,0.969324368108918)
--(axis cs:13,0.975317607199724);

\path [draw=orange, draw opacity=0.7, semithick]
(axis cs:14,0.96787088513307)
--(axis cs:14,0.975821422559237);

\path [draw=orange, draw opacity=0.7, semithick]
(axis cs:15,0.968310209294138)
--(axis cs:15,0.975583124039196);

\addplot [semithick, red]
table {%
1.35 0.948
15.65 0.948
};
\addlegendentry{CLAP23}
\addplot [semithick, green]
table {%
1.35 0.983
15.65 0.983
};
\addlegendentry{CLAP23 (FT)}
\addplot [semithick, blue, opacity=0.7, mark=*, mark size=3, mark options={solid}]
table {%
2 0.943604465709729
3 0.959230139230139
4 0.964545454545454
5 0.968363636363636
6 0.970588235294118
7 0.971551882460973
8 0.973655303030303
9 0.974115347018573
10 0.974606060606061
11 0.974252873563218
12 0.975887445887446
13 0.97672278338945
14 0.977272727272727
15 0.976266666666667
};
\addlegendentry{$\text{FS}^{|\mathcal{E}^c|}_{\text{AVG}}$}
\addplot [semithick, orange, opacity=0.7, mark=*, mark size=3, mark options={solid}]
table {%
2 0.914491228070175
3 0.951171171171171
4 0.96037037037037
5 0.964914285714286
6 0.966647058823529
7 0.968989898989899
8 0.969666666666667
9 0.970043010752688
10 0.971644444444445
11 0.971862068965517
12 0.971952380952381
13 0.972320987654321
14 0.971846153846154
15 0.971946666666667
};
\addlegendentry{$\text{FS}^{|\mathcal{E}^c|}_{\text{LDA}}$}
\end{axis}

\end{tikzpicture}


==> figures/MI_Combined_v3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[
        group style={
            group size=2 by 1,      % 2 plots side by side
            horizontal sep=.2cm,     % Adjust this to reduce horizontal space
            vertical sep=1cm        % Use this if you have multiple rows of plots
        },
        width=5cm,                 % Width of each plot
        height=5cm                 % Height of each plot
    ]
\nextgroupplot[
legend cell align={left},
legend columns=3,   % Set to 3 columns
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  font=\scriptsize,  % Adjust text size here (try \tiny or \scriptsize)
  at={(-0.2,1.7)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={$\text{FS}^{|\mathcal{E}^c|}_{\text{MI+AVG}}$},
x grid style={darkgray176},
xlabel={K},
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={0.5,1,2,4,8,16,32},
y grid style={darkgray176},
ylabel={Accuracy/mAP},
ymajorgrids,
ymin=0.35, ymax=1,
ytick style={color=black}
]
\addplot [semithick, blue, opacity=0.7, dash pattern=on 5.55pt off 2.4pt, mark=*, mark size=3, mark options={solid}]
table {%
0 0.4705
1 0.59
2 0.6105
3 0.64166
4 0.66805
5 0.6744
6 0.6808
};
\addlegendentry{BBL ($|\mathcal{E}^c|$=10)}
\addplot [semithick, blue, opacity=0.7, dash pattern=on 5.55pt off 2.4pt, mark=x, mark size=3, mark options={solid}]
table {%
0 0.5101
1 0.5961
2 0.6515
3 0.675
4 0.6866
5 0.6967
6 0.6979
};
\addlegendentry{BBL ($|\mathcal{E}^c|$=20)}
\addplot [semithick, blue, opacity=0.7, dash pattern=on 5.55pt off 2.4pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0.5295
1 0.61439
2 0.67386
3 0.6928
4 0.705
5 0.7106
6 0.7155
};
\addlegendentry{BBL ($|\mathcal{E}^c|$=50)}
\addplot [semithick, red, opacity=0.7, dash pattern=on 5.55pt off 2.4pt, mark=*, mark size=3, mark options={solid}]
table {%
0 0.53
0 0.515124207198336
0 0.515549972383381
1 0.547
1 0.535181459179818
1 0.535721353475322
2 0.553
2 0.545472153961443
2 0.545830185080078
3 0.559
3 0.545538406715711
3 0.545491823722299
};
\addlegendentry{FSD50K ($|\mathcal{E}^c|$=10)}
\addplot [semithick, red, opacity=0.7, dash pattern=on 5.55pt off 2.4pt, mark=x, mark size=3, mark options={solid}]
table {%
0 0.545
0 0.541118846207789
0 0.544408875741207
1 0.562
1 0.562500379871989
1 0.562887626787781
2 0.574
2 0.567821845025537
2 0.567802365577913
3 0.576
3 0.567819037408308
3 0.568058909984402
};
\addlegendentry{FSD50K ($|\mathcal{E}^c|$=20)}
\addplot [semithick, red, opacity=0.7, dash pattern=on 5.55pt off 2.4pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0.56
0 0.56318906262681
0 0.5658179795311
1 0.578
1 0.578471779811893
1 0.578975313216577
2 0.585
2 0.585071465146605
2 0.58559358779736
3 0.586
3 0.588299321036263
3 0.587859155509931
};
\addlegendentry{FSD50K ($|\mathcal{E}^c|$=50)}
\addplot [semithick, green, opacity=0.7, dash pattern=on 5.55pt off 2.4pt, mark=x, mark size=3, mark options={solid}]
table {%
0 0.918
1 0.95
2 0.964
3 0.968
4 0.970625
5 0.97125
};
\addlegendentry{ESC-50 ($|\mathcal{E}^c|$=20)}
\addplot [semithick, blue, opacity=0.7, forget plot]
table {%
-0.3 0.583
6.3 0.583
};
\addplot [semithick, green, opacity=0.7, forget plot]
table {%
-0.3 0.948
6.3 0.948
};
\addplot [semithick, red, opacity=0.7, forget plot]
table {%
-0.3 0.485
6.3 0.485
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={$\text{FS}^{|\mathcal{E}^c|}_{\text{MI+LDA}}$},
x grid style={darkgray176},
xlabel={K},
xmajorgrids,
xmin=0, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabels={1,2,4,8,16,32},
y grid style={darkgray176},
ymajorgrids,
ymin=0.35, ymax=1,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, blue, opacity=0.7, dash pattern=on 5.55pt off 2.4pt, mark=*, mark size=3, mark options={solid}]
table {%
1 0.526
2 0.5625
3 0.5625
4 0.394444444444444
5 0.534166666666666
6 0.554166666666666
};
\addplot [semithick, blue, opacity=0.7, dash pattern=on 5.55pt off 2.4pt, mark=x, mark size=3, mark options={solid}]
table {%
1 0.578869047619047
2 0.611607142857142
3 0.617559523809523
4 0.594642857142857
5 0.454464285714285
6 0.558928571428571
};
\addplot [semithick, blue, opacity=0.7, dash pattern=on 5.55pt off 2.4pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
1 0.59280303030303
2 0.640151515151515
3 0.65
4 0.646590909090909
5 0.634848484848484
6 0.576515151515151
};
\addplot [semithick, green, opacity=0.7, dash pattern=on 5.55pt off 2.4pt, mark=x, mark size=3, mark options={solid}]
table {%
1 0.96625
2 0.969
3 0.9625
4 0.941875
5 0.96625
};
\addplot [semithick, red, opacity=0.7, dash pattern=on 5.55pt off 2.4pt, mark=*, mark size=3, mark options={solid}]
table {%
1 0.5085
2 0.502561971315468
3 0.451533231122268
};
\addplot [semithick, red, opacity=0.7, dash pattern=on 5.55pt off 2.4pt, mark=x, mark size=3, mark options={solid}]
table {%
1 0.551061271817977
2 0.520618815054515
3 0.516155771818713
};
\addplot [semithick, red, opacity=0.7, dash pattern=on 5.55pt off 2.4pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
1 0.558874222458797
2 0.5506071628354
3 0.533389326582581
};
\addplot [semithick, blue, opacity=0.7]
table {%
0 0.583
6.25 0.583
};
\addplot [semithick, green, opacity=0.7]
table {%
0 0.948
6.25 0.948
};
\addplot [semithick, red, opacity=0.7]
table {%
0 0.485
6.25 0.485
};
\end{groupplot}

\end{tikzpicture}

